Near-clairvoyant dynamic two-sided matching on the line

Suppose $m$ supply units are available on the unit interval. At each time unit, a demand unit arrives at a uniformly random location on the interval, and must be matched to one of $m$ available supply units, incurring a cost equal to the distance between the demand and supply locations. A new supply unit then arrives at an independent uniformly random location on the interval, bringing the total number of supply units back to $m$. The goal is to minimize the long run expected average match distance. We compare achievable cost against that achievable under perfect foresight; the latter is known to scale as $\Omega(\log m/m)$. Previously, an $O(\sqrt{\log m})$-factor online approximation to the clairvoyant cost was known. We construct an efficient online policy for this problem which approximates the clairvoyant cost to within an $O(1)$ factor, by managing stochastic fluctuations in supply inventory at all length scales, while enabling cancellation across scales.

==> figures/policy-illustration.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\path[use as bounding box] (.4,.8) rectangle (13.6,5.8);
\begin{scope}[yshift=-.25cm]
\node[anchor=west,font=\small] at (.6,5.75) {Supply counts};
\draw[black!25,line width=.4pt] (7.00000,5.77000)--(3.80000,5.28000);
\draw[black!25,line width=.4pt] (7.00000,5.77000)--(10.20000,5.28000);
\draw[black!25,line width=.4pt] (3.80000,5.28000)--(2.20000,4.79000);
\draw[black!25,line width=.4pt] (3.80000,5.28000)--(5.40000,4.79000);
\draw[black!25,line width=.4pt] (10.20000,5.28000)--(8.60000,4.79000);
\draw[black!25,line width=.4pt] (10.20000,5.28000)--(11.80000,4.79000);
\draw[black!25,line width=.4pt] (2.20000,4.79000)--(1.40000,4.30000);
\draw[black!25,line width=.4pt] (2.20000,4.79000)--(3.00000,4.30000);
\draw[black!25,line width=.4pt] (5.40000,4.79000)--(4.60000,4.30000);
\draw[black!25,line width=.4pt] (5.40000,4.79000)--(6.20000,4.30000);
\draw[black!25,line width=.4pt] (8.60000,4.79000)--(7.80000,4.30000);
\draw[black!25,line width=.4pt] (8.60000,4.79000)--(9.40000,4.30000);
\draw[black!25,line width=.4pt] (11.80000,4.79000)--(11.00000,4.30000);
\draw[black!25,line width=.4pt] (11.80000,4.79000)--(12.60000,4.30000);
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (7.00000,5.77000) {$ 32 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (3.80000,5.28000) {$ 20 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (10.20000,5.28000) {$ 12 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (2.20000,4.79000) {$ 8 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (5.40000,4.79000) {$ 12 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (8.60000,4.79000) {$ 6 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (11.80000,4.79000) {$ 6 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (1.40000,4.30000) {$ 2 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (3.00000,4.30000) {$ 6 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (4.60000,4.30000) {$ 4 $};
\node[fill=CellFour!20,text=CellFour,inner sep=1.5pt,font=\small] at (6.20000,4.30000) {$ 8 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (7.80000,4.30000) {$ 5 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (9.40000,4.30000) {$ 1 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (11.00000,4.30000) {$ 3 $};
\node[fill=white,text=black,inner sep=1.5pt,font=\small] at (12.60000,4.30000) {$ 3 $};
\fill[CellOne!14] (0.60000,3.40) rectangle (2.20000,4.06);
\draw[black!35,line width=.35pt] (0.60000,3.40) rectangle (2.20000,4.06);
\node[text=black!65,font=\small] at (1.40000,3.18) {A};
\fill[CellTwo!14] (2.20000,3.40) rectangle (3.80000,4.06);
\draw[black!35,line width=.35pt] (2.20000,3.40) rectangle (3.80000,4.06);
\node[text=black!65,font=\small] at (3.00000,3.18) {B};
\fill[CellThree!14] (3.80000,3.40) rectangle (5.40000,4.06);
\draw[black!35,line width=.35pt] (3.80000,3.40) rectangle (5.40000,4.06);
\node[text=black!65,font=\small] at (4.60000,3.18) {C};
\fill[CellFour!30] (5.40000,3.40) rectangle (7.00000,4.06);
\draw[black!35,line width=.35pt] (5.40000,3.40) rectangle (7.00000,4.06);
\node[text=black!65,font=\small] at (6.20000,3.18) {D};
\fill[CellFive!14] (7.00000,3.40) rectangle (8.60000,4.06);
\draw[black!35,line width=.35pt] (7.00000,3.40) rectangle (8.60000,4.06);
\node[text=black!65,font=\small] at (7.80000,3.18) {E};
\fill[CellSix!14] (8.60000,3.40) rectangle (10.20000,4.06);
\draw[black!35,line width=.35pt] (8.60000,3.40) rectangle (10.20000,4.06);
\node[text=black!65,font=\small] at (9.40000,3.18) {F};
\fill[CellSeven!14] (10.20000,3.40) rectangle (11.80000,4.06);
\draw[black!35,line width=.35pt] (10.20000,3.40) rectangle (11.80000,4.06);
\node[text=black!65,font=\small] at (11.00000,3.18) {G};
\fill[CellEight!14] (11.80000,3.40) rectangle (13.40000,4.06);
\draw[black!35,line width=.35pt] (11.80000,3.40) rectangle (13.40000,4.06);
\node[text=black!65,font=\small] at (12.60000,3.18) {H};
\fill[SupplyRed] (1.00000,3.74) circle (.043);
\fill[SupplyRed] (1.80000,3.74) circle (.043);
\fill[SupplyRed] (2.33333,3.74) circle (.043);
\fill[SupplyRed] (2.60000,3.74) circle (.043);
\fill[SupplyRed] (2.86667,3.74) circle (.043);
\fill[SupplyRed] (3.13333,3.74) circle (.043);
\fill[SupplyRed] (3.40000,3.74) circle (.043);
\fill[SupplyRed] (3.66667,3.74) circle (.043);
\fill[SupplyRed] (4.00000,3.74) circle (.043);
\fill[SupplyRed] (4.40000,3.74) circle (.043);
\fill[SupplyRed] (4.80000,3.74) circle (.043);
\fill[SupplyRed] (5.20000,3.74) circle (.043);
\fill[SupplyRed] (5.50000,3.74) circle (.043);
\fill[SupplyRed] (5.70000,3.74) circle (.043);
\fill[SupplyRed] (5.90000,3.74) circle (.043);
\fill[SupplyRed] (6.10000,3.74) circle (.043);
\fill[SupplyRed] (6.30000,3.74) circle (.043);
\fill[SupplyRed] (6.50000,3.74) circle (.043);
\fill[SupplyRed] (6.70000,3.74) circle (.043);
\fill[SupplyRed] (6.90000,3.74) circle (.043);
\fill[SupplyRed] (7.16000,3.74) circle (.043);
\fill[SupplyRed] (7.48000,3.74) circle (.043);
\fill[SupplyRed] (7.80000,3.74) circle (.043);
\fill[SupplyRed] (8.12000,3.74) circle (.043);
\fill[SupplyRed] (8.44000,3.74) circle (.043);
\fill[SupplyRed] (9.40000,3.74) circle (.043);
\fill[SupplyRed] (10.46667,3.74) circle (.043);
\fill[SupplyRed] (11.00000,3.74) circle (.043);
\fill[SupplyRed] (11.53333,3.74) circle (.043);
\fill[SupplyRed] (12.06667,3.74) circle (.043);
\fill[SupplyRed] (12.60000,3.74) circle (.043);
\fill[SupplyRed] (13.13333,3.74) circle (.043);
\node[anchor=west,font=\small] at (.6,2.52) {Demand mapping under harmonic feedback};
\fill[CellOne!14] (0.60000,1.46) rectangle (1.79169,2.00);
\draw[black!45,line width=.45pt] (0.60000,1.46) rectangle (1.79169,2.00);
\node at (1.19584,1.73) {A};
\fill[CellTwo!14] (1.79169,1.46) rectangle (3.78338,2.00);
\draw[black!45,line width=.45pt] (1.79169,1.46) rectangle (3.78338,2.00);
\node at (2.78753,1.73) {B};
\fill[CellThree!14] (3.78338,1.46) rectangle (5.34459,2.00);
\draw[black!45,line width=.45pt] (3.78338,1.46) rectangle (5.34459,2.00);
\node at (4.56398,1.73) {C};
\fill[CellFour!30] (5.34459,1.46) rectangle (7.33247,2.00);
\draw[black!45,line width=.45pt] (5.34459,1.46) rectangle (7.33247,2.00);
\node at (6.33853,1.73) {D};
\fill[CellFive!14] (7.33247,1.46) rectangle (9.45887,2.00);
\draw[black!45,line width=.45pt] (7.33247,1.46) rectangle (9.45887,2.00);
\node at (8.39567,1.73) {E};
\fill[CellSix!14] (9.45887,1.46) rectangle (10.36623,2.00);
\draw[black!45,line width=.45pt] (9.45887,1.46) rectangle (10.36623,2.00);
\node at (9.91255,1.73) {F};
\fill[CellSeven!14] (10.36623,1.46) rectangle (11.88312,2.00);
\draw[black!45,line width=.45pt] (10.36623,1.46) rectangle (11.88312,2.00);
\node at (11.12468,1.73) {G};
\fill[CellEight!14] (11.88312,1.46) rectangle (13.40000,2.00);
\draw[black!45,line width=.45pt] (11.88312,1.46) rectangle (13.40000,2.00);
\node at (12.64156,1.73) {H};
\node[font=\scriptsize,text=black!65] at (.6,1.24) {$0$};
\node[font=\scriptsize,text=black!65] at (13.4,1.24) {$1$};
\draw[DemandCyan,densely dashed,line width=.5pt] (7.12800,2.00)--(7.12800,2.25);
\draw[DemandCyan,densely dashed,line width=.5pt] (7.12800,2.77)--(7.12800,3.40);
\draw[DemandCyan,line width=1.2pt] (6.50000,3.74)--(7.12800,3.74);
\draw[CellFour,line width=1.1pt] (6.50000,3.74) circle (.105);
\fill[DemandCyan] (7.12800,3.82200)--(7.21000,3.74000)--(7.12800,3.65800)--(7.04600,3.74000)--cycle;
\fill[DemandCyan] (7.12800,1.81200)--(7.21000,1.73000)--(7.12800,1.64800)--(7.04600,1.73000)--cycle;
\node[anchor=west,text=DemandCyan,font=\scriptsize] at (7.26800,2.88) {$u=0.51$};
\end{scope}
\end{tikzpicture}

